Supersymmetry Simulations with Off-Shell Effects for LHC and ILC

At the LHC and at an ILC, serious studies of new physics benefit from a proper simulation of signals and backgrounds. Using supersymmetric sbottom pair production as an example, we show how multi-particle final states are necessary to properly describe off-shell effects induced by QCD, photon radiation, or by intermediate on-shell states. To ensure the correctness of our findings we compare in detail the implementation of the supersymmetric Lagrangian in MadGraph, Sherpa and Whizard. As a future reference we give the numerical results for several hundred cross sections for the production of supersymmetric particles, checked with all three codes.

==> (inline-0) <==
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{e^+e^-\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sel\sel^*}{\pone54.687(2)}{\pone78.864(6)}{\pone54.687(3)}{\pone78.866(4)}{\pone54.6890(7)}{\pone78.8670(8)}   
\tabc{\ser\ser^*}{274.69(2)}{\pone91.776(8)}{274.682(1)}{\pone91.776(5)}{274.695(3)}{\pone91.778(1)}
\tabc{\sel\ser^*}{\pone75.168(5)}{\pten7.237(1)}{\pone75.167(3)}{\pten7.2372(4)}{\pone75.1693(7)}{\pten7.23744(7)}
\tabc{\sml\sml^*}{\pone22.5471(7)}{\pten6.8263(2)}{\pone22.5478(9)}{\pten6.8265(3)}{\pone22.5482(2)}{\pten6.82638(7)}
\tabc{\smr\smr^*}{\pone51.839(2)}{\pten5.8107(2)}{\pone51.837(2)}{\pten5.8105(2)}{\pone51.8401(5)}{\pten5.81085(6)}
\tabc{\staul\staul^*}{\pone55.582(2)}{\pten5.7139(2)}{\pone55.580(2)}{\pten5.7141(2)}{\pone55.5835(6)}{\pten5.71399(6)}
\tabc{\staur\staur^*}{\pone19.0161(6)}{\pten6.5047(2)}{\pone19.0174(7)}{\pten6.5045(3)}{\pone19.0163(2)}{\pten6.50473(7)}
\tabc{\staul\staur^*}{\pten1.4118(4)}{\pten0.21406(1)}{\pten1.41191(5)}{\pten0.214058(8)}{\pten1.41187(1)}{\pten0.214067(2)}
\tabc{\sne\sne^*}{493.35(2)}{272.15(2)}{493.38(2)}{272.15(1)}{493.358(5)}{272.155(3)}
\tabc{\snm\snm^*}{\pone14.8632(4)}{\pten2.9231(1)}{\pone14.8638(6)}{\pten2.9232(1)}{\pone14.8633(1)}{\pten2.92309(3)}
\tabc{\snt\snt^*}{\pone15.1399(5)}{\pten2.9246(1)}{\pone15.1394(8)}{\pten2.9245(1)}{\pone15.1403(2)}{\pten2.92465(3)}
\hline
\tabc{\sul\sul^*}{\mcent}{\pten7.6185(2)}{\mcent}{\pten7.6188(3)}{\mcent}{\pten7.61859(8)}
\tabc{\sur\sur^*}{\mcent}{\pten4.6933(1)}{\mcent}{\pten4.6935(2)}{\mcent}{\pten4.69342(5)}
\tabc{\scl\scl^*}{\mcent}{\pten7.6185(2)}{\mcent}{\pten7.6182(3)}{\mcent}{\pten7.61859(8)}
\tabc{\scr\scr^*}{\mcent}{\pten4.6933(1)}{\mcent}{\pten4.6933(2)}{\mcent}{\pten4.69342(5)}
\tabc{\stl\stl^*}{\mcent}{\pten5.9845(4)}{\mcent}{\pten5.9847(2)}{\mcent}{\pten5.98459(6)}
\tabc{\str\str^*}{\mcent}{\pten5.3794(3)}{\mcent}{\pten5.3792(2)}{\mcent}{\pten5.37951(6)}
\tabc{\stl\str^*}{\mcent}{\pten1.2427(1)}{\mcent}{\pten1.24264(5)}{\mcent}{\pten1.24270(1)}
\hline
\tabc{\sdl\sdl^*}{\mcent}{\pten5.2055(1) }{\mcent}{\pten5.2059(2)}{\mcent}{\pten5.20563(2)}
\tabc{\sdr\sdr^*}{\mcent}{\pten1.17588(2)}{\mcent}{\pten1.17595(5)}{\mcent}{\pten1.17591(1)}
\tabc{\ssl\ssl^*}{\mcent}{\pten5.2055(1) }{\mcent}{\pten5.2058(2)}{\mcent}{\pten5.20563(2)}
\tabc{\ssr\ssr^*}{\mcent}{\pten1.17588(2)}{\mcent}{\pten1.17585(5)}{\mcent}{\pten1.17591(1)}
\tabc{\sbl\sbl^*}{\mcent}{\pten4.9388(3)}{\mcent}{\pten4.9387(2)}{\mcent}{\pten4.93883(5)}
\tabc{\sbr\sbr^*}{\mcent}{\pten1.1295(1)}{\mcent}{\pten1.12946(4)}{\mcent}{\pten1.12953(1)}
\tabc{\sbl\sbr^*}{\mcent}{\pten0.51644(3)}{\mcent}{\pten0.516432(9)}{\mcent}{\pten0.516447(6)}
\hline
\tabc{\neua\neua}{240.631(4)}{\pone26.3082(2)}{240.636(7)}{\pone26.3087(9)}{240.638(2)}{\pone26.3086(3)}
\tabc{\neua\neub}{\pone62.377(1)}{\pten9.9475(1)}{\pone62.374(2)}{\pten9.9475(4)}{\pone62.3785(6)}{\pten9.94778(1)}
\tabc{\neua\neuc}{\pten7.78117(2)}{\pten0.64795(1)}{\pten7.78131(4)}{\pten0.64796(1)}{\pten7.78121(8)}{\pten0.647969(6)}
\tabc{\neua\neud}{\pten1.03457(3)}{\pten1.36561(1)}{\pten1.03460(3)}{\pten1.36564(5)}{\pten1.03460(1)}{\pten1.36568(1)}
\tabc{\neub\neub}{\pone70.730(2)}{\pone18.6841(3)}{\pone70.730(3)}{\pone18.6845(8)}{\pone70.7310(7)}{\pone18.6843(2)}
\tabc{\neub\neuc}{\mcent}{\pten1.85588(2)}{\mcent}{\pten1.85590(4)}{\mcent}{\pten1.85594(2)}
\tabc{\neub\neud}{\mcent}{\pten3.03946(4)}{\mcent}{\pten3.03951(9)}{\mcent}{\pten3.03949(3)}
\tabc{\neuc\neuc}{\mcent}{\pten4.2214(1)e-3}{\mcent}{\pten4.2214(2)e-3}{\mcent}{\pten4.22147(4)e-3}
\tabc{\neuc\neud}{\mcent}{\pten9.93621(8)}{\mcent}{\pten9.9362(3)}{\mcent}{\pten9.93637(1)}
\tabc{\neud\neud}{\mcent}{\pten0.135479(1)}{\mcent}{\pten0.135482(5)}{\mcent}{\pten0.135479(1)}
\hline
\tabc{\chap\cham}{162.786(6)}{\pone45.079(2)}{162.788(7)}{\pone45.080(2)}{162.786(2)}{\pone45.0808(5)}
\tabc{\chbp\chbm}{\mcent}{\pone26.9854(3)}{\mcent}{\pone26.9864(6)}{\mcent}{\pone26.9857(3)}
\tabc{\chap\chbm}{\mcent}{\pten4.01053(5)}{\mcent}{\pten4.01053(9)}{\mcent}{\pten4.01066(4)}
\hline
\tabc{Zh^0}{\pone59.377(2)}{\pten3.1148(2)}{\pone59.376(1)}{\pten3.11492(9)}{\pone59.3789(6)}{\pten3.11491(3)}
\tabc{ZH^0}{\pten6.17904(1)e-4\hspace*{-9mm}}{\pten5.5060(3)e-4}{\pten6.179180(5)e-4\hspace*{-9mm}}{\pten5.5058(2)e-4}{\pten6.17919(6)e-4\hspace*{-9mm}}{\pten5.50607(6)e-4}
\tabc{A^0h^0}{\mcent}{\pten5.3434(2)e-4}{\mcent}{\pten5.3433(2)e-4}{\mcent}{\pten5.34350(5)e-4}
\tabc{A^0H^0}{\mcent}{\pten2.37418(7)}{\mcent}{\pten2.37434(9)}{\mcent}{\pten2.37422(2)}
\tabc{H^+H^-}{\mcent}{\pten5.5335(2)}{\mcent}{\pten5.5339(2)}{\mcent}{\pten5.53374(6)}
\hline
  \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{\tau^+\tau^-\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\staul\staul^*}{257.31(5)}{\pone79.63(4)}{257.32(1)}{\pone79.636(4)}{257.30(1)}{\pone79.638(4)}
\tabc{\staur\staur^*}{\pone46.368(6)}{\pone66.86(2)}{\pone46.368(2)}{\pone66.862(3)}{\pone46.372(2)}{\pone66.862(3)}
\tabc{\staul\staur^*}{\pone81.72(2)}{\pone18.96(1)}{\pone81.720(3)}{\pone18.9588(8)}{\pone81.726(4)}{\pone18.960(1)}
\tabc{\snt\snt^*}{502.26(7)}{272.01(8)}{502.27(2)}{272.01(1)}{502.30(3)}{272.01(1)}
\hline
\tabc{\neua\neua}{249.94(2)}{\pone26.431(1)}{249.954(9)}{\pone26.431(1)}{249.96(1)}{\pone26.431(1)}
\tabc{\neua\neub}{\pone69.967(3)}{\pten9.8940(3)}{\pone69.969(2)}{\pten9.8940(4)}{\pone69.968(3)}{\pten9.8937(5)}
\tabc{\neua\neuc}{\pone17.0387(3)}{\pten0.7913(1)}{\pone17.0394(1)}{\pten0.79136(2)}{\pone17.040(1)}{\pten0.79137(5)}
\tabc{\neua\neud}{\pten7.01378(4)}{\pten1.50743(3)}{\pten7.01414(6)}{\pten1.5075(5)}{\pten7.0141(4)}{\pten1.50740(8)}
\tabc{\neub\neub}{\pone82.351(7)}{\pone18.887(1)}{\pone82.353(3)}{\pone18.8879(9)}{\pone82.357(4)}{\pone18.8896(1)}
\tabc{\neub\neuc}{\mcent}{\pten1.7588(1)}{\mcent}{\pten1.75884(5)}{\mcent}{\pten1.7588(1)}
\tabc{\neub\neud}{\mcent}{\pten2.96384(7)}{\mcent}{\pten2.9640(1)}{\mcent}{\pten2.9639(1)}
\tabc{\neuc\neuc}{\mcent}{\pten0.046995(4)}{\mcent}{\pten0.0469966(9)}{\mcent}{\pten0.046999(2)}
\tabc{\neuc\neud}{\mcent}{\pten8.5852(4)}{\mcent}{\pten8.5857(3)}{\mcent}{\pten8.5856(4)}
\tabc{\neud\neud}{\mcent}{\pten0.26438(2)}{\mcent}{\pten0.264389(5)}{\mcent}{\pten0.26437(1)}
\hline
\tabc{\chap\cham}{185.09(3)}{\pone45.15(1)}{185.093(6)}{\pone45.147(2)}{185.10(1)}{\pone45.151(2)}
\tabc{\chbp\chbm}{\mcent}{\pone26.515(1)}{\mcent}{\pone26.5162(6)}{\mcent}{\pone26.515(1)}
\tabc{\chap\chbm}{\mcent}{\pten4.2127(4)}{\mcent}{\pten4.21267(9)}{\mcent}{\pten4.2125(2)}
\hline
\tabc{h^0h^0}{\pten0.3533827(3)\hspace*{-12mm}}{\pten1.242(2)e-4}{\pten0.35339(2)}{\pten1.2422(3)e-4}{\pten0.35340(2)}{\pten1.24218(6)e-4}
\tabc{h^0H^0}{\mcent}{\pten5.167(4)e-3}{\mcent}{\pten5.1669(3)e-3}{\mcent}{\pten5.1671(3)e-3}
\tabc{H^0H^0}{\mcent}{\pten0.07931(3)}{\mcent}{\pten0.079301(6)}{\mcent}{\pten0.079311(4)}
\tabc{A^0A^0}{\mcent}{\pten0.07975(3)}{\mcent}{\pten0.079758(6)}{\mcent}{\pten0.079744(4)}
\tabc{Zh^0}{\pone59.591(3)}{\pten3.1803(8)}{\pone59.589(3)}{\pten3.1802(1)}{\pone59.602(3)}{\pten3.1829(2)}
\tabc{ZH^0}{\pten2.8316(3)}{\pten4.671(5)}{\pten2.83169(9)}{\pten4.6706(3)}{\pten2.8318(1)}{\pten4.6706(2)}
\tabc{ZA^0}{\pten2.9915(4)}{\pten4.682(5)}{\pten2.99162(9)}{\pten4.6821(3)}{\pten2.9917(2)}{\pten4.6817(2)}
\tabc{A^0h^0}{\mcent}{\pten5.143(4)e-3}{\mcent}{\pten5.1434(3)e-3}{\mcent}{\pten5.1440(3)e-3}
\tabc{A^0H^0}{\mcent}{\pten1.4880(2)}{\mcent}{\pten1.48793(9)}{\mcent}{\pten1.48802(8)}
\tabc{H^+H^-}{\mcent}{\pten5.2344(6)}{\mcent}{\pten5.2344(2)}{\mcent}{\pten5.2345(3)}
\hline
  \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{e^-\bar\nu_e\to X^-}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sel\sne^*}{158.69(1)}{\pone67.096(5)}{158.694(7)}{\pone67.095(3)}{158.703(8)}{\pone67.100(3)}
\tabc{\ser\sne^*}{\pone68.51(1)}{\pten6.547(4)}{\pone68.513(3)}{\pten6.5470(4)}{\pone68.508(3)}{\pten6.5469(3)}
\tabc{\sml\snm^*}{\pone58.492(3)}{\pone13.894(1)}{\pone58.491(2)}{\pone13.8935(5)}{\pone58.492(3)}{\pone13.8931(7)}
\tabc{\staul\snt^*}{\pten8.5018(5)}{\pten1.1169(1)}{\pten8.5021(3)}{\pten1.11690(4)}{\pten8.5018(4)}{\pten1.11696(6)}
\tabc{\staur\snt^*}{\pone51.792(3)}{\pone12.784(1)}{\pone51.790(2)}{\pone12.7836(5)}{\pone51.795(3)}{\pone12.7844(6)}
\hline
\tabc{\cham\neua}{137.414(5)}{\pone21.4202(6)}{137.416(4)}{\pone21.4203(9)}{137.426(8)}{\pone21.419(2)}
\tabc{\cham\neub}{\pone58.797(3)}{\pone21.284(2)}{\pone58.795(1)}{\pone21.283(1)}{\pone58.794(3)}{\pone21.282(2)}
\tabc{\cham\neuc}{\mcent}{\pten2.2676(1)}{\mcent}{\pten2.26760(7)}{\mcent}{\pten2.2678(1)}
\tabc{\cham\neud}{\mcent}{\pten3.5104(2)}{\mcent}{\pten3.51046(6)}{\mcent}{\pten3.5105(2)}
\tabc{\chbm\neua}{\pten1.16070(5)}{\pten1.73602(6)}{\pten1.16072(3)}{\pten1.73607(6)}{\pten1.16066(6)}{\pten1.73593(9)}
\tabc{\chbm\neub}{\mcent}{\pten3.6111(3)}{\mcent}{\pten3.61122(6)}{\mcent}{\pten3.6113(2)}
\tabc{\chbm\neuc}{\mcent}{\pone26.9497(5)}{\mcent}{\pone26.9511(7)}{\mcent}{\pone26.952(1)}
\tabc{\chbm\neud}{\mcent}{\pone24.022(1)}{\mcent}{\pone24.0223(8)}{\mcent}{\pone24.022(1)}
\hline
  \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{\tau^-\bar\nu_\tau\to X^-}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\staul\snt^*}{\pone84.13(2)}{\pone12.272(7)}{\pone84.129(3)}{\pone12.2724(4)}{\pone84.124(4)}{\pone12.2719(6)}
\tabc{\staur\snt^*}{139.86(1)}{\pone61.466(7)}{139.852(6)}{\pone61.463(3)}{139.858(7)}{\pone61.467(3)}

\hline
\tabc{\cham\neua}{146.263(6)}{\pone21.386(1)}{146.265(4)}{\pone21.3863(9)}{146.27(1)}{\pone21.389(2)}
\tabc{\cham\neub}{\pone56.218(4)}{\pone21.338(3)}{\pone56.217(1)}{\pone21.336(1)}{\pone56.218(5)}{\pone21.339(2)}
\tabc{\cham\neuc}{\mcent}{\pten2.2049(1)}{\mcent}{\pten2.2046(2)}{\mcent}{\pten2.2050(2)}
\tabc{\cham\neud}{\mcent}{\pten3.4436(3)}{\mcent}{\pten3.44365(7)}{\mcent}{\pten3.4434(3)}
\tabc{\chbm\neua}{\pten7.5231(2)}{\pten1.9569(1)}{\pten7.52316(6)}{\pten1.95691(6)}{\pten7.5234(8)}{\pten1.9570(2)}
\tabc{\chbm\neub}{\mcent}{\pten3.4953(3)}{\mcent}{\pten3.49538(6)}{\mcent}{\pten3.4955(3)}
\tabc{\chbm\neuc}{\mcent}{\pone25.867(1)}{\mcent}{\pone25.8690(7)}{\mcent}{\pone25.866(3)}
\tabc{\chbm\neud}{\mcent}{\pone23.199(1)}{\mcent}{\pone23.1989(8)}{\mcent}{\pone23.201(2)}
\hline

\tabc{H^-h^0}{\mcent}{\pten0.002422(1)}{\mcent}{\pten0.0024223(1)}{\mcent}{\pten0.0024221(1)}
\tabc{H^-H^0}{\mcent}{\pten4.8560(5)}{\mcent}{\pten4.8560(3)}{\mcent}{\pten4.8564(2)}
\tabc{H^-A^0}{\mcent}{\pten4.8574(5)}{\mcent}{\pten4.8578(3)}{\mcent}{\pten4.8576(2)}
\tabc{W^-h^0}{133.484(7)}{\pten7.537(1)}{133.478(5)}{\pten7.5376(3)}{133.476(7)}{\pten7.5377(4)}
\tabc{W^-H^0}{\pone57.988(7)}{\pten8.543(7)}{\pone57.989(2)}{\pten8.5432(4)}{\pone57.991(3)}{\pten8.5435(4)}
\tabc{W^-A^0}{\pone58.584(7)}{\pten8.567(7)}{\pone58.583(2)}{\pten8.5672(4)}{\pone58.586(3)}{\pten8.5679(4)}
\tabc{ZH^-}{\pone17.9854(1)}{\pone13.99(1)}{\pone17.9860(5)}{\pone13.9881(6)}{\pone17.986(1)}{\pone13.9881(7)}
\hline
  \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{b\bar{t}\to X^-}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sbl\stl^*}{\mcent}{667.4(2)}{\mcent}{667.45(2)}{\mcent}{667.53(4)}
\tabc{\sbl\str^*}{\mcent}{609.5(1)}{\mcent}{609.52(2)}{\mcent}{609.53(3)}
\tabc{\sbr\stl^*}{\mcent}{692.7(1)}{\mcent}{692.66(2)}{\mcent}{692.73(4)}
\tabc{\sbr\str^*}{\mcent}{775.7(2)}{\mcent}{775.71(2)}{\mcent}{775.69(4)}
\hline
\tabc{\cham\neua}{\pone37.7535(4)}{\pten0.58472(5)}{\pone37.75442(7)}{\pten0.584741(6)}{\pone37.7542(1)}{\pten0.58473(2)}
\tabc{\cham\neub}{171.662(4)}{\pten6.1432(8)}{171.6667(6)}{\pten6.1435(2)}{171.6654(1)}{\pten6.1432(3)}
\tabc{\cham\neuc}{\mcent}{\pten7.2061(7)}{\mcent}{\pten7.20626(9)}{\mcent}{\pten7.2057(4)}
\tabc{\cham\neud}{\mcent}{\pten9.7429(7)}{\mcent}{\pten9.7429(1)}{\mcent}{\pten9.7428(5)}
\tabc{\chbm\neua}{\pone17.9155(5)}{\pten2.8972(3)}{\pone17.91595(4)}{\pten2.89723(3)}{\pone17.9159(1)}{\pten2.8972(1)}
\tabc{\chbm\neub}{\mcent}{\pten8.1076(7)}{\mcent}{\pten8.10775(8)}{\mcent}{\pten8.1078(4)}
\tabc{\chbm\neuc}{\mcent}{\pone54.043(2)}{\mcent}{\pone54.046(1)}{\mcent}{\pone54.050(4)}
\tabc{\chbm\neud}{\mcent}{\pone48.083(1)}{\mcent}{\pone48.0844(9)}{\mcent}{\pone48.083(2)}
\hline
\tabc{H^-h^0}{\mcent}{\pone26.660(8)}{\mcent}{\pone26.660(1)}{\mcent}{\pone26.666(4)}
\tabc{H^-H^0}{\mcent}{\pten2.0061(5)}{\mcent}{\pten2.00611(8)}{\mcent}{\pten2.0063(2)}
\tabc{H^-A^0}{\mcent}{\pten1.9083(5)}{\mcent}{\pten1.90817(8)}{\mcent}{\pten1.9084(2)}
\tabc{ZH^-}{\pone20.3530(1)}{\pone34.76(1)}{\pone20.3544(1)}{\pone34.766(1)}{\pone20.3543(1)}{\pone34.764(2)}
\hline
  \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{W^+W^-\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sel\sel^*}{\pten192.14(2)}{\pone26.538(4)}{\pten192.145(1)}{\pone26.5380(6)}{\pten192.151(9)}{\pone26.538(1)}
\tabc{\ser\ser^*}{\phun14.215(3)}{\pten1.0297(3)}{\phun14.2151(4)}{\pten1.02966(4)}{\phun14.2153(7)}{\pten1.02968(5)}
\tabc{\sml\sml^*}{\pten192.14(2)}{\pone26.538(4)}{\pten192.146(1)}{\pone26.5380(6)}{\pten192.139(9)}{\pone26.540(1)}
\tabc{\smr\smr^*}{\phun14.215(3)}{\pten1.0297(3)}{\phun14.2145(4)}{\pten1.02972(4)}{\phun14.2153(7)}{\pten1.02975(5)}
\tabc{\staul\staul^*}{\pth7.926(2)}{\pten0.8328(3)}{\pth7.9266(2)}{\pten0.83284(3)}{\pth7.9269(4)}{\pten0.83286(4)}
\tabc{\staur\staur^*}{\pten168.05(2)}{\pone22.419(4)}{\pten168.046(1)}{\pone22.4195(5)}{\pten168.046(8)}{\pone22.419(1)}
\tabc{\staul\staur^*}{\phun17.852(3)}{\pten2.3294(4)}{\phun17.8521(1)}{\pten2.32935(5)}{\phun17.8518(9)}{\pten2.3293(1)}
\tabc{\sne\sne^*}{\pten157.80(4)}{\pone23.487(6)}{\pten157.809(3)}{\pone23.486(1)}{\pten157.803(8)}{\pone23.489(1)}
\tabc{\snm\snm^*}{\pten157.80(4)}{\pone23.487(6)}{\pten157.806(3)}{\pone23.487(1)}{\pten157.807(8)}{\pone23.488(1)}
\tabc{\snt\snt^*}{\pten152.51(4)}{\pone23.427(6)}{\pten152.509(3)}{\pone23.429(1)}{\pten152.520(8)}{\pone23.429(1)}
\hline
\tabc{\sul\sul^*}{\mcent}{\pone41.59(1)}{\mcent}{\pone41.590(1)}{\mcent}{\pone41.588(2)}
\tabc{\sur\sur^*}{\mcent}{\pten1.0761(3)}{\mcent}{\pten1.07608(3)}{\mcent}{\pten1.07605(5)}
\tabc{\scl\scl^*}{\mcent}{\pone41.59(1)}{\mcent}{\pone41.588(1)}{\mcent}{\pone41.599(2)}
\tabc{\scr\scr^*}{\mcent}{\pten1.0761(3)}{\mcent}{\pten1.07603(3)}{\mcent}{\pten1.07596(5)}
\tabc{\stl\stl^*}{\mcent}{180.64(1)}{\mcent}{180.637(4)}{\mcent}{180.637(9)}
\tabc{\str\str^*}{\mcent}{204.46(1)}{\mcent}{204.461(3)}{\mcent}{204.47(1)}
\tabc{\stl\str^*}{\mcent}{\pone85.176(3)}{\mcent}{\pone85.178(2)}{\mcent}{\pone85.187(4)}
\hline
\tabc{\sdl\sdl^*}{\mcent}{\pone39.006(7)}{\mcent}{\pone39.0067(4)}{\mcent}{\pone39.007(2)}
\tabc{\sdr\sdr^*}{\mcent}{\pten0.26929(7)}{\mcent}{\pten0.269305(8)}{\mcent}{\pten0.26930(1)}
\tabc{\ssl\ssl^*}{\mcent}{\pone39.006(7)}{\mcent}{\pone39.0062(4)}{\mcent}{\pone39.007(2)}
\tabc{\ssr\ssr^*}{\mcent}{\pten0.26929(7)}{\mcent}{\pten0.269291(8)}{\mcent}{\pten0.26930(1)}
\tabc{\sbl\sbl^*}{\mcent}{141.456(8)}{\mcent}{141.457(2)}{\mcent}{141.467(7)}
\tabc{\sbr\sbr^*}{\mcent}{\pone19.714(1)}{\mcent}{\pone19.7133(4)}{\mcent}{\pone19.715(1)}
\tabc{\sbl\sbr^*}{\mcent}{\pone61.090(4)}{\mcent}{\pone61.090(1)}{\mcent}{\pone61.093(3)}
\hline
\tabc{\neua\neua}{\pth3.8822(2)}{\pten1.2741(4)}{\pth3.8824(1)}{\pten1.27423(8)}{\pth3.8821(2)}{\pten1.2741(1)}
\tabc{\neua\neub}{\pten121.29(1)}{\pone24.47(1)}{\pten121.2925(7)}{\pone24.472(3)}{\pten121.296(6)}{\pone24.477(1)}
\tabc{\neua\neuc}{\pth6.8936(7)}{\pone12.880(7)}{\pth6.8934(2)}{\pone12.8790(8)}{\pth6.8938(3)}{\pone12.8793(6)}
\tabc{\neua\neud}{\pth1.4974(1)}{\pten9.707(5)}{\pth1.4973(6)}{\pten9.7064(7)}{\pth1.49735(7)\hspace*{-12mm}}{\pten9.7078(4)}
\tabc{\neub\neub}{\pone5996.5(4)}{\pten1.0415(6)e3}{\pone5996.57(2)}{\pten1.04150(5)e3\hspace*{-2mm}}{\pone5996.4(3)}{\pten1.04148(5)e3\hspace*{-2mm}}
\tabc{\neub\neuc}{\mcent}{365.6(2)}{\mcent}{365.615(6)}{\mcent}{365.63(2)}
\tabc{\neub\neud}{\mcent}{467.8(2)}{\mcent}{467.775(8)}{\mcent}{467.77(2)}
\tabc{\neuc\neuc}{\mcent}{\pone82.35(3)}{\mcent}{\pone82.347(8)}{\mcent}{\pone82.352(4)}
\tabc{\neuc\neud}{\mcent}{138.20(5)}{\mcent}{138.18(1)}{\mcent}{138.205(7)}
\tabc{\neud\neud}{\mcent}{117.78(4)}{\mcent}{117.80(1)}{\mcent}{117.786(6)}
\hline
\tabc{\chap\cham}{\pone3772(1)}{944.3(8)}{\pone3771.6(4)}{944.2(1)}{\pone3771.8(2)}{944.32(5)}
\tabc{\chbp\chbm}{\mcent}{258.3(2)}{\mcent}{258.37(4)}{\mcent}{258.36(1)}
\tabc{\chap\chbm}{\mcent}{131.0(1)}{\mcent}{130.98(2)}{\mcent}{130.966(7)}
\hline
\tabc{h^0h^0}{\pone6023.6(9)}{\pten6.057(3)e3}{\pone6024.7(4)}{\pten6.061(1)e3}{\pone6025.0(3)}{\pten6.0587(3)e3}
\tabc{h^0H^0}{\mcent}{\pten2.174(1)}{\mcent}{\pten2.1752(6)}{\mcent}{\pten2.1752(1)}
\tabc{H^0H^0}{\mcent}{\pten6.7515(1)}{\mcent}{\pten6.7509(11)}{\mcent}{\pten6.7517(3)}
\tabc{A^0A^0}{\mcent}{\pten6.7270(1)}{\mcent}{\pten6.7273(4)}{\mcent}{\pten6.7274(3)}
\tabc{Zh^0}{75520(13)}{\pten8.617(4)e4}{75539(7)}{\pten8.620(2)e4}{75528(4)}{\pten8.6181(4)e4}
\tabc{ZH^0}{\pth1.70948(2)\hspace*{-12mm}}{\pone16.390(8)}{\pth1.70944(8)\hspace*{-12mm}}{\pone16.3939(37)}{\pth1.70971(9)\hspace*{-12mm}}{\pone16.3933(8)}
\tabc{A^0h^0}{\mcent}{\pten6.0126(3)e-3\hspace*{-2mm}}{\mcent}{\pten6.0123(7)e-3}{\mcent}{\pten6.0130(3)e-3}
\tabc{A^0H^0}{\mcent}{\pten3.4709(3)}{\mcent}{\pten3.4708(7)}{\mcent}{\pten3.4710(2)}
\tabc{\hspace*{-2mm}H^+H^-\hspace*{-2mm}}{\mcent}{\pone19.605(1)}{\mcent}{\pone19.6060(23)}{\mcent}{\pone19.605(1)}
\hline
  \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{W^-Z\to X^-}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sel\sne^*}{96.635(6)}{\pone15.726(1)}{96.639(2)}{\pone15.728(2)}{96.632(5)}{\pone15.7249(8)}
\tabc{\sml\snm^*}{96.635(6)}{\pone15.726(1)}{96.638(2)}{\pone15.727(2)}{96.631(5)}{\pone15.7264(8)}
\tabc{\staul\snt^*}{14.9542(8)}{\pten1.427(1)}{14.952(1)}{\pten1.4268(2)}{14.953(1)}{\pten1.42747(7)}
\tabc{\staur\snt^*}{85.875(5)}{\pone14.479(1)}{85.875(2)}{\pone14.478(2)}{85.870(4)}{\pone14.4780(7)}
\hline
\tabc{\sdl\sul^*}{\mcent}{\pone24.220(3)}{\mcent}{\pone24.220(1)}{\mcent}{\pone24.219(1)}
\tabc{\ssl\scl^*}{\mcent}{\pone24.220(3)}{\mcent}{\pone24.221(1)}{\mcent}{\pone24.220(1)}
\tabc{\sbl\stl^*}{\mcent}{\pone40.676(2)}{\mcent}{\pone40.676(4)}{\mcent}{\pone40.677(2)}
\tabc{\sbr\str^*}{\mcent}{\pten8.3717(5)}{\mcent}{\pten8.3706(7)}{\mcent}{\pten8.3722(4)}
\tabc{\sbl\str^*}{\mcent}{\pone63.596(3)}{\mcent}{\pone63.592(6)}{\mcent}{\pone63.591(3)}
\tabc{\sbr\stl^*}{\mcent}{\pten3.9242(2)}{\mcent}{\pten3.9236(5)}{\mcent}{\pten3.9244(2)}
\hline
\tabc{\neua\cham}{61.634(6)}{\pone16.389(5)}{61.626(3)}{\pone16.389(1)}{61.633(3)}{\pone16.391(1)}
\tabc{\neub\cham}{\pone2.8355(7)e3}{668.2(4)}{\pone2.8350(3)e3}{668.1(1)}{\pone2.8356(2)e3}{668.34(3)}
\tabc{\neuc\cham}{\mcent}{278.5(1)}{\mcent}{278.53(1)}{\mcent}{278.58(2)}
\tabc{\neud\cham}{\mcent}{270.9(1)}{\mcent}{270.97(2)}{\mcent}{271.02(2)}
\tabc{\neua\chbm}{11.7607(3)}{\pone12.379(4)}{11.7619(7)}{\pone12.380(1)}{11.7602(6)}{\pone12.380(1)}
\tabc{\neub\chbm}{\mcent}{218.3(1)}{\mcent}{218.38(2)}{\mcent}{218.40(1)}
\tabc{\neuc\chbm}{\mcent}{\pone76.50(3)}{\mcent}{\pone76.494(5)}{\mcent}{\pone76.497(4)}
\tabc{\neud\chbm}{\mcent}{\pone97.70(4)}{\mcent}{\pone97.693(7)}{\mcent}{\pone97.693(4)}
\hline
\tabc{h^0H^-}{\mcent}{\pten4.439(6)e-3}{\mcent}{\pten4.4399(5)e-3}{\mcent}{\pten4.4395(2)e-3}
\tabc{H^0H^-}{\mcent}{\pten6.1592(6)}{\mcent}{\pten6.1592(2)}{\mcent}{\pten6.1589(3)}
\tabc{A^0H^-}{\mcent}{\pten5.9728(6)}{\mcent}{\pten5.9726(5)}{\mcent}{\pten5.9723(3)}
\tabc{W^-h^0}{\pone7.620(3)e4}{\pten8.29(1)e4}{\pone7.6213(6)e4}{\pten8.289(2)e4}{\pone7.6209(4)e4}{\pten8.2909(4)e4}
\tabc{W^-H^0}{\pone4.2446(2)}{\pone15.78(2)}{\pone4.2446(2)}{\pone15.783(3)}{\pone4.2445(2)}{\pone15.7848(8)}
\tabc{W^-A^0}{\pone1.07034(3)}{\pten0.24799(1)}{\pone1.07037(1)}{\pth0.24815(7)}{\pone1.07017(6)}{\pten0.24801(1)}
\tabc{ZH^-}{\pone0.177241(1)}{\pten0.25405(1)}{\pone0.17723(2)}{\pten0.25403(7)}{\pone0.17714(4)}{\pten0.25404(1)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{W^-\gamma\to X^-}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sel\sne^*}{92.93(2)}{\pone14.478(3)}{92.927(7)}{\pone14.477(3)}{92.933(5)}{\pone14.4789(7)}
\tabc{\sml\snm^*}{92.93(2)}{\pone14.478(3)}{92.942(7)}{\pone14.479(3)}{92.934(5)}{\pone14.4782(7)}
\tabc{\staul\snt^*}{12.098(2)}{\pten1.2566(2)}{12.100(1)}{\pten1.2566(3)}{12.1035(6)}{\pten1.25669(6)}
\tabc{\staur\snt^*}{85.17(1)}{\pone13.373(2)}{85.167(7)}{\pone13.372(3)}{85.174(4)}{\pone13.3731(7)}
\hline
\tabc{\sdl\sur^*}{\mcent}{\pten6.260(2)}{\mcent}{\pten6.260(1)}{\mcent}{\pten6.2605(3)}
\tabc{\ssl\scr^*}{\mcent}{\pten6.260(2)}{\mcent}{\pten6.262(1)}{\mcent}{\pten6.2605(3)}
\tabc{\sbl\stl^*}{\mcent}{\pten5.527(1)}{\mcent}{\pten5.528(1)}{\mcent}{\pten5.5279(3)}
\tabc{\sbr\str^*}{\mcent}{\pten0.5418(1)}{\mcent}{\pten0.5417(1)}{\mcent}{\pten0.54182(3)}
\tabc{\sbl\str^*}{\mcent}{\pten6.267(1)}{\mcent}{\pten6.267(1)}{\mcent}{\pten6.2680(3)}
\tabc{\sbr\stl^*}{\mcent}{\pten0.8593(2)}{\mcent}{\pten0.8595(2)}{\mcent}{\pten0.85928(4)}
\hline
\tabc{\neua\cham}{15.824(4)}{\pten3.834(2)}{15.821(2)}{\pten3.8332(6)}{15.823(1)}{\pten3.8338(2)}
\tabc{\neub\cham}{\pone1.2235(2)e3}{303.1(1)}{\pone1.2235(1)e3}{303.04(5)}{\pone1.22335(6)e3}{303.11(2)}
\tabc{\neuc\cham}{\mcent}{\pone50.91(2)}{\mcent}{\pone50.902(8)}{\mcent}{\pone50.909(3)}
\tabc{\neud\cham}{\mcent}{\pone52.64(2)}{\mcent}{\pone52.648(8)}{\mcent}{\pone52.643(3)}
\tabc{\neua\chbm}{\pone3.0373(3)}{\pten6.574(2)}{\pten3.03742(7)}{\pth6.5764(9)}{\pone3.0373(2)}{\pten6.5749(3)}
\tabc{\neub\chbm}{\mcent}{\pone34.00(1)}{\mcent}{\pone34.003(5)}{\mcent}{\pone34.000(2)}
\tabc{\neuc\chbm}{\mcent}{\pone47.72(1)}{\mcent}{\pone47.719(7)}{\mcent}{\pone47.720(2)}
\tabc{\neud\chbm}{\mcent}{\pone59.64(2)}{\mcent}{\pone59.636(8)}{\mcent}{\pone59.639(3)}
\hline
\tabc{h^0H^-}{\mcent}{\pten4.519(1)e-3}{\mcent}{\pten4.5192(8)e-3}{\mcent}{\pten4.5194(3)e-3}
\tabc{H^0H^-}{\mcent}{\pten4.961(1)}{\mcent}{\pten4.9610(9)}{\mcent}{\pten4.9611(2)}
\tabc{A^0H^-}{\mcent}{\pten4.966(1)}{\mcent}{\pten4.9671(9)}{\mcent}{\pten4.9668(2)}
\tabc{W^-h^0}{\pten1.2848(6)e4\hspace*{-10mm}}{\pten1.580(2)e4}{\pten1.2855(3)e4\hspace*{-10mm}}{\pten1.5811(4)e4}{\pten1.28512(7)e4\hspace*{-10mm}}{\pten1.5801(1)e4}
\tabc{W^-H^0}{\pten0.5401(1)}{\pten3.016(4)}{\pten0.54011(6)}{\pten3.0172(7)}{\pten0.54016(3)}{\pten3.0170(2)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{ZZ\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sel\sel^*}{\pten35.791(1)}{\phun3.78984(6)}{\pten35.7923(4)}{\phun3.8011(2)}{\pten35.792(2)}{\phun3.8009(2)}
\tabc{\ser\ser^*}{\pten22.9506(3)}{\phun1.92383(3)}{\pten22.9508(4)}{\phun1.9234(1)}{\pten22.950(1)}{\phun1.9239(1)}
\tabc{\sml\sml^*}{\pten35.791(1)}{\phun3.78984(6)}{\pten35.7920(4)}{\phun3.8008(2)}{\pten35.792(2)}{\phun3.8008(2)}
\tabc{\smr\smr^*}{\pten22.9506(3)}{\phun1.92383(3)}{\pten22.9509(4)}{\phun1.9239(1)}{\pten22.951(1)}{\phun1.9240(2)}
\tabc{\staul\staul^*}{\pten19.7282(2)}{\phun1.99982(4)}{\pten19.7282(3)}{\phun1.99985(8)}{\pten19.729(1)}{\phun1.9998(1)}
\tabc{\staur\staur^*}{\pten30.0569(7)}{\phun3.6161(1)}{\pten30.0574(2)}{\phun3.6161(1)}{\pten30.057(2)}{\phun3.6164(2)}
\tabc{\staul\staur^*}{\phun0.5145(1)\hspace*{-10mm}}{\phun0.05745(1)}{\phun0.51455(2)\hspace*{-10mm}}{\phun0.057456(2)}{\phun0.51455(3)\hspace*{-10mm}}{\phun0.057455(3)}
\tabc{\sne\sne^*}{\pone232.51(1)}{\pten32.0348(7)}{\pone232.517(3)}{\pten32.037(2)}{\pone232.51(1)}{\pten32.035(2)}
\tabc{\snm\snm^*}{\pone232.51(1)}{\pten32.0348(7)}{\pone232.515(3)}{\pten32.037(2)}{\pone232.51(1)}{\pten32.036(2)}
\tabc{\snt\snt^*}{\pone233.33(1)}{\pten32.0709(7)}{\pone233.341(3)}{\pten32.072(2)}{\pone233.34(1)}{\pten32.073(2)}
\hline
\tabc{\sul\sul^*}{\mcent}{\pten15.6788(4)}{\mcent}{\pten15.6792(3)}{\mcent}{\pten15.6799(8)}
\tabc{\sur\sur^*}{\mcent}{\phun1.20947(1)}{\mcent}{\phun1.20948(2)}{\mcent}{\phun1.20948(6)}
\tabc{\scl\scl^*}{\mcent}{\pten15.6788(4)}{\mcent}{\pten15.6791(3)}{\mcent}{\pten15.6792(8)}
\tabc{\scr\scr^*}{\mcent}{\phun1.20947(1)}{\mcent}{\phun1.20949(2)}{\mcent}{\phun1.20950(2)}
\tabc{\stl\stl^*}{\mcent}{\pone262.15(1)}{\mcent}{\pone262.155(8)}{\mcent}{\pone262.15(1)}
\tabc{\str\str^*}{\mcent}{\pone475.11(2)}{\mcent}{\pone475.11(1)}{\mcent}{\pone475.14(2)}
\tabc{\stl\str^*}{\mcent}{\pten10.7125(2)}{\mcent}{\pten10.7125(2)}{\mcent}{\pten10.7128(5)}
\hline
\tabc{\sdl\sdl^*}{\mcent}{\pten30.546(1)}{\mcent}{\pten30.5474(5)}{\mcent}{\pten30.547(2)}
\tabc{\sdr\sdr^*}{\mcent}{\phun0.238111(1)}{\mcent}{\phun0.238127(6)}{\mcent}{\phun0.23812(1)}
\tabc{\ssl\ssl^*}{\mcent}{\pten30.546(1)}{\mcent}{\pten30.5475(5)}{\mcent}{\pten30.545(2)}
\tabc{\ssr\ssr^*}{\mcent}{\phun0.238111(1)}{\mcent}{\phun0.238115(6)}{\mcent}{\phun0.23811(1)}
\tabc{\sbl\sbl^*}{\mcent}{\pten20.7326(7)}{\mcent}{\pten20.7329(2)}{\mcent}{\pten20.734(1)}
\tabc{\sbr\sbr^*}{\mcent}{\pten10.68655(1)}{\mcent}{\pten10.6865(2)}{\mcent}{\pten10.6870(5)}
\tabc{\sbl\sbr^*}{\mcent}{\pten18.6452(1)}{\mcent}{\pten18.6455(2)}{\mcent}{\pten18.6454(9)}
\hline
\tabc{h^0h^0}{7886(1)}{7800(5)}{7887.5(1)}{7802.5(3)}{7887.7(4)}{7801.3(4)}
\tabc{h^0H^0}{\mcent}{\phun2.772(2)}{\mcent}{\phun2.7726(2)}{\mcent}{\phun2.7727(2)}
\tabc{H^0H^0}{\mcent}{\pten11.5202(2)}{\mcent}{\pten11.5209(4)}{\mcent}{\pten11.5206(6)}
\tabc{A^0A^0}{\mcent}{\pten11.3523(2)}{\mcent}{\pten11.3528(4)}{\mcent}{\pten11.3528(6)}
\tabc{H^+H^-}{\mcent}{\phun3.17134(3)}{\mcent}{\phun3.17136(5)}{\mcent}{\phun3.1714(2)}
\hline
  \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{Z\gamma\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sel\sel^*}{64.062(2)}{\pone8.7331(2)}{64.0633(7)}{\pone8.7333(5)}{64.062(3)}{\pone8.7336(3)}
\tabc{\ser\ser^*}{50.727(1)}{\pone6.0452(1)}{50.7284(7)}{\pone6.0451(4)}{50.728(3)}{\pone6.0453(3)}
\tabc{\sml\sml^*}{64.062(2)}{\pone8.7331(2)}{64.0628(7)}{\pone8.7327(5)}{64.064(3)}{\pone8.7329(4)}
\tabc{\smr\smr^*}{50.727(1)}{\pone6.0452(1)}{50.7284(7)}{\pone6.0455(4)}{50.728(3)}{\pone6.0450(3)}
\tabc{\staul\staul^*}{36.4564(6)}{\pone4.13408(5)}{36.4567(6)}{\pone4.1336(3)}{36.455(2)}{\pone4.1339(2)}
\tabc{\staur\staur^*}{46.604(1)}{\pone6.3910(1)}{46.6053(5)}{\pone6.3907(4)}{46.603(2)}{\pone6.3909(3)}
\tabc{\staul\staur^*}{24.0433(2)}{\pone2.31001(2)}{24.0446(3)}{\pone2.3102(1)}{24.043(1)}{\pone2.3100(1)}
\hline
\tabc{\sul\sul^*}{\mcent}{10.1947(3)}{\mcent}{10.1949(2)}{\mcent}{10.1949(5)}
\tabc{\sur\sur^*}{\mcent}{\pone1.86038(5)}{\mcent}{\pone1.86042(3)}{\mcent}{\pone1.8603(1)}
\tabc{\scl\scl^*}{\mcent}{10.1947(3)}{\mcent}{10.1949(2)}{\mcent}{10.1950(5)}
\tabc{\scr\scr^*}{\mcent}{\pone1.86038(5)}{\mcent}{\pone1.86039(3)}{\mcent}{\pone1.8604(1)}
\tabc{\stl\stl^*}{\mcent}{\pone0.00126511(2)}{\mcent}{\pone0.00126510(3)}{\mcent}{\pone0.00126512(6)}
\tabc{\str\str^*}{\mcent}{\pone3.44658(6)}{\mcent}{\pone3.44660(5)}{\mcent}{\pone3.4465(2)}
\tabc{\stl\str^*}{\mcent}{19.0977(4)}{\mcent}{19.0982(7)}{\mcent}{19.098(1)}
\hline
\tabc{\sdl\sdl^*}{\mcent}{\pone3.70757(7)}{\mcent}{\pone3.70773(5)}{\mcent}{\pone3.7077(2)}
\tabc{\sdr\sdr^*}{\mcent}{\pone0.116431(3)}{\mcent}{\pone0.116438(2)}{\mcent}{\pone0.116431(6)}
\tabc{\ssl\ssl^*}{\mcent}{\pone3.70757(7)}{\mcent}{\pone3.70774(6)}{\mcent}{\pone3.7076(2)}
\tabc{\ssr\ssr^*}{\mcent}{\pone0.116431(3)}{\mcent}{\pone0.116435(2)}{\mcent}{\pone0.116431(6)}
\tabc{\sbl\sbl^*}{\mcent}{\pone3.1278(1)}{\mcent}{\pone3.12782(6)}{\mcent}{\pone3.1276(2)}
\tabc{\sbr\sbr^*}{\mcent}{\pone0.0114499(3)}{\mcent}{\pone0.0114501(2)}{\mcent}{\pone0.0114507(6)}
\tabc{\sbl\sbr^*}{\mcent}{\pone0.53387(1)}{\mcent}{\pone0.533885(9)}{\mcent}{\pone0.53388(3)}
\hline
\tabc{H^+H^-}{\mcent}{\pone6.1846(2)}{\mcent}{\pone6.1849(1)}{\mcent}{\pone6.1848(3)}
\hline
  \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{\gamma\gamma\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sel\sel^*}{\pone210.00(1)}{\pten29.058(1)}{\pone210.005(7)}{\pten20.056(5)}{\pone210.00(1)}{\pten29.060(2)}
\tabc{\ser\ser^*}{\pone250.32(1)}{\pten31.376(1)}{\pone250.321(11)}{\pten31.381(6)}{\pone250.324(12)}{\pten31.379(2)}
\tabc{\sml\sml^*}{\pone210.00(1)}{\pten29.058(1)}{\pone209.979(7)}{\pten29.041(5)}{\pone210.008(12)}{\pten29.058(2)}
\tabc{\smr\smr^*}{\pone250.32(1)}{\pten31.376(1)}{\pone250.322(11)}{\pten31.379(6)}{\pone250.313(13)}{\pten31.376(2)}
\tabc{\staul\staul^*}{\pone263.35(1)}{\pten31.715(1)}{\pone263.362(13)}{\pten31.714(6)}{\pone263.360(13)}{\pten31.719(2)}
\tabc{\staur\staur^*}{\pone207.62(1)}{\pten28.895(1)}{\pone207.618(7)}{\pten28.897(5)}{\pone207.625(10)}{\pten28.896(2)}
\hline
\tabc{\sul\sul^*}{\mcent}{\phun9.4531(3)}{\mcent}{\phun9.4536(4)}{\mcent}{\phun9.4530(4)}
\tabc{\sur\sur^*}{\mcent}{\phun9.7241(3)}{\mcent}{\phun9.7244(5)}{\mcent}{\phun9.7236(5)}
\tabc{\scl\scl^*}{\mcent}{\phun9.4531(3)}{\mcent}{\phun9.4534(4)}{\mcent}{\phun9.4531(4)}
\tabc{\scr\scr^*}{\mcent}{\phun9.7241(3)}{\mcent}{\phun9.7230(5)}{\mcent}{\phun9.7244(5)}
\tabc{\stl\stl^*}{\mcent}{\pten12.5153(5)}{\mcent}{\pten12.5159(9)}{\mcent}{\pten12.5157(6)}
\tabc{\str\str^*}{\mcent}{\phun9.2289(3)}{\mcent}{\phun9.2298(4)}{\mcent}{\phun9.2287(5)}
\hline
\tabc{\sdl\sdl^*}{\mcent}{\phun0.58654(2)}{\mcent}{\phun0.58655(3)}{\mcent}{\phun0.58655(3)}
\tabc{\sdr\sdr^*}{\mcent}{\phun0.60857(2)}{\mcent}{\phun0.60853(3)}{\mcent}{\phun0.60857(3)}
\tabc{\ssl\ssl^*}{\mcent}{\phun0.58654(2)}{\mcent}{\phun0.58656(3)}{\mcent}{\phun0.58656(3)}
\tabc{\ssr\ssr^*}{\mcent}{\phun0.60857(2)}{\mcent}{\phun0.60863(3)}{\mcent}{\phun0.60860(3)}
\tabc{\sbl\sbl^*}{\mcent}{\phun0.63761(2)}{\mcent}{\phun0.63761(3)}{\mcent}{\phun0.63759(3)}
\tabc{\sbr\sbr^*}{\mcent}{\phun0.61043(2)}{\mcent}{\phun0.61045(3)}{\mcent}{\phun0.61049(3)}
\hline
\tabc{\chap\cham}{1458.99(6)}{\pone274.0(1)}{1459.04(6)}{274.020(9)}{1458.96(7)}{\pone274.01(1)}
\tabc{\chbp\chbm}{\mcent}{\pone181.54(3)}{\mcent}{\pone181.542(6)}{\mcent}{\pone181.549(9)}
\hline
\tabc{H^+H^-}{\mcent}{\pten20.650(1)}{\mcent}{\pten20.644(2)}{\mcent}{\pten20.649(1)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{g\gamma\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sul\sul^*}{\mcent}{55.427(1)}{\mcent}{55.4290(8)}{\mcent}{55.428(3)}
\tabc{\sur\sur^*}{\mcent}{57.017(1)}{\mcent}{57.0184(9)}{\mcent}{57.020(3)}
\tabc{\scl\scl^*}{\mcent}{55.427(1)}{\mcent}{55.4288(8)}{\mcent}{55.430(3)}
\tabc{\scr\scr^*}{\mcent}{57.017(1)}{\mcent}{57.0175(9)}{\mcent}{57.019(3)}
\tabc{\stl\stl^*}{\mcent}{73.382(2)}{\mcent}{73.382(2)}{\mcent}{73.383(4)}
\tabc{\str\str^*}{\mcent}{54.113(1)}{\mcent}{54.1136(8)}{\mcent}{54.113(3)}
\hline
\tabc{\sdl\sdl^*}{\mcent}{13.7565(4)}{\mcent}{13.7569(2)}{\mcent}{13.7560(7)}
\tabc{\sdr\sdr^*}{\mcent}{14.2733(4)}{\mcent}{14.2737(2)}{\mcent}{14.2740(7)}
\tabc{\ssl\ssl^*}{\mcent}{13.7565(4)}{\mcent}{13.7568(2)}{\mcent}{13.7575(7)}
\tabc{\ssr\ssr^*}{\mcent}{14.2733(4)}{\mcent}{14.2735(2)}{\mcent}{14.2731(7)}
\tabc{\sbl\sbl^*}{\mcent}{14.9542(4)}{\mcent}{14.9546(3)}{\mcent}{14.9540(7)}
\tabc{\sbr\sbr^*}{\mcent}{14.3169(4)}{\mcent}{14.3171(2)}{\mcent}{14.3183(7)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{gZ \to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sul\sul^*}{\mcent}{\pone59.776(2)}{\mcent}{\pone59.7774(9)}{\mcent}{\pone59.778(3)}
\tabc{\sur\sur^*}{\mcent}{\pone10.9082(3)}{\mcent}{\pone10.9085(2)}{\mcent}{\pone10.9079(5)}
\tabc{\scl\scl^*}{\mcent}{\pone59.776(2)}{\mcent}{\pone59.7772(9)}{\mcent}{\pone59.778(3)}
\tabc{\scr\scr^*}{\mcent}{\pone10.9082(3)}{\mcent}{\pone10.9084(2)}{\mcent}{\pone10.9088(5)}
\tabc{\stl\stl^*}{\mcent}{\pten0.0074179(2)}{\mcent}{\pten0.0074179(2)}{\mcent}{\pten0.0074182(4)}
\tabc{\str\str^*}{\mcent}{\pone20.2088(5)}{\mcent}{\pone20.2091(3)}{\mcent}{\pone20.208(1)}
\tabc{\stl\str^*}{\mcent}{111.978(3)}{\mcent}{111.986(4)}{\mcent}{111.980(6)}
\hline
\tabc{\sdl\sdl^*}{\mcent}{\pone86.956(2)}{\mcent}{\pone86.9615(1)}{\mcent}{\pone86.960(4)}
\tabc{\sdr\sdr^*}{\mcent}{\pten2.73075(7)}{\mcent}{\pten2.73090(4)}{\mcent}{\pten2.7308(1)}
\tabc{\ssl\ssl^*}{\mcent}{\pone86.956(2)}{\mcent}{\pone86.959(1)}{\mcent}{\pone86.956(4)}
\tabc{\ssr\ssr^*}{\mcent}{\pten2.73075(7)}{\mcent}{\pten2.73078(4)}{\mcent}{\pten2.7308(1)}
\tabc{\sbl\sbl^*}{\mcent}{\pone73.359(2)}{\mcent}{\pone73.360(1)}{\mcent}{\pone73.354(4)}
\tabc{\sbr\sbr^*}{\mcent}{\pten0.268544(7)}{\mcent}{\pten0.268554(4)}{\mcent}{\pten0.26857(1)}
\tabc{\sbl\sbr^*}{\mcent}{\pone12.5213(3)}{\mcent}{\pone12.5214(2)}{\mcent}{\pone12.5214(6)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{gW^-\to X^-}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\sdl\sul^*}{\mcent}{187.611(5)}{\mcent}{187.616(3)}{\mcent}{187.604(8)}
\tabc{\ssr\scr^*}{\mcent}{187.611(5)}{\mcent}{187.617(3)}{\mcent}{187.619(8)}
\tabc{\sbl\stl^*}{\mcent}{138.625(2)}{\mcent}{138.625(4)}{\mcent}{138.624(7)}
\tabc{\sbr\str^*}{\mcent}{\pone16.5094(3)}{\mcent}{\pone16.5095(3)}{\mcent}{\pone16.5088(8)}
\tabc{\sbl\str^*}{\mcent}{195.686(1)}{\mcent}{195.692(4)}{\mcent}{195.701(9)}
\tabc{\sbr\stl^*}{\mcent}{\pone20.7535(5)}{\mcent}{\pone20.7532(7)}{\mcent}{\pone20.753(1)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{gg\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\glo\glo}{\mcent}{13575(2)}{\mcent}{13575.6(1)}{\mcent}{13575.8(7)}
\hline
\tabc{\sul\sul^*}{\mcent}{\phun185.60(2)}{\mcent}{\phun185.615(3)}{\mcent}{\phun185.61(1)}
\tabc{\sur\sur^*}{\mcent}{\phun191.58(2)}{\mcent}{\phun191.590(3)}{\mcent}{\phun191.59(1)}
\tabc{\scl\scl^*}{\mcent}{\phun185.60(2)}{\mcent}{\phun185.612(3)}{\mcent}{\phun185.61(1)}
\tabc{\scr\scr^*}{\mcent}{\phun191.58(2)}{\mcent}{\phun191.588(3)}{\mcent}{\phun191.59(1)}
\tabc{\stl\stl^*}{\mcent}{\phun250.70(2)}{\mcent}{\phun250.71(1)}{\mcent}{\phun250.70(1)}
\tabc{\str\str^*}{\mcent}{\phun180.54(2)}{\mcent}{\phun180.541(3)}{\mcent}{\phun180.54(1)}
\hline
\tabc{\sdl\sdl^*}{\mcent}{\phun184.07(2)}{\mcent}{\phun184.081(3)}{\mcent}{\phun184.09(1)}
\tabc{\sdr\sdr^*}{\mcent}{\phun191.87(2)}{\mcent}{\phun191.875(3)}{\mcent}{\phun191.87(1)}
\tabc{\ssl\ssl^*}{\mcent}{\phun184.07(2)}{\mcent}{\phun184.079(3)}{\mcent}{\phun184.08(1)}
\tabc{\ssr\ssr^*}{\mcent}{\phun191.87(2)}{\mcent}{\phun191.873(3)}{\mcent}{\phun191.86(1)}
\tabc{\sbl\sbl^*}{\mcent}{\phun201.88(2)}{\mcent}{\phun201.884(4)}{\mcent}{\phun201.90(1)}
\tabc{\sbr\sbr^*}{\mcent}{\phun192.52(2)}{\mcent}{\phun192.516(3)}{\mcent}{\phun192.53(1)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{u\bar{u}\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\glo\glo}{\mcent}{\pten1.1377(2)e3}{\mcent}{\pten1.1378(2)e3}{\mcent}{\pten1.1377(1)e3}
\hline
\tabc{\sel\sel^*}{\hspace*{-3mm}\phun5.169(1)}{\pten1.5467(3)}{\hspace*{-3mm}\phun5.1698(9)}{\pten1.5469(2)}{\hspace*{-3mm}\phun5.1700(3)}{\pten1.54698(8)}
\tabc{\ser\ser^*}{\hspace*{-3mm}\phun6.538(1)}{\pten0.7318(1)}{\hspace*{-3mm}\phun6.538(1)}{\pten0.7318(1)}{\hspace*{-3mm}\phun6.5379(3)}{\pten0.73179(4)}
\tabc{\hspace*{-2mm}\sml\sml^*\hspace*{-2mm}}{\hspace*{-3mm}\phun5.169(1)}{\pten1.5467(3)}{\hspace*{-3mm}\phun5.1687(9)}{\pten1.5466(3)}{\hspace*{-3mm}\phun5.1693(3)}{\pten1.54679(8)}
\tabc{\hspace*{-2mm}\smr\smr^*\hspace*{-2mm}}{\hspace*{-3mm}\phun6.538(1)}{\pten0.7318(1)}{\hspace*{-3mm}\phun6.536(1)}{\pten0.7316(1)}{\hspace*{-3mm}\phun6.5387(3)}{\pten0.73189(4)}
\tabc{\staul\staul^*}{\hspace*{-3mm}\phun6.993(1)}{\pten0.7195(1)}{\hspace*{-3mm}\phun6.992(1)}{\pten0.7194(1)}{\hspace*{-3mm}\phun6.9935(3)}{\pten0.71949(4)}
\tabc{\staur\staur^*}{\hspace*{-3mm}\phun4.1263(7)}{\pten1.3962(2)}{\hspace*{-3mm}\phun4.1246(7)}{\pten1.3957(2)}{\hspace*{-3mm}\phun4.1269(2)}{\pten1.39617(7)}
\tabc{\staul\staur^*}{\hspace*{-3mm}\phun0.5420(1)}{\pten0.08218(1)}{\hspace*{-3mm}\phun0.54193(9)}{\pten0.08217(1)}{\hspace*{-3mm}\phun0.54199(3)}{\pten0.082184(4)}
\tabc{\sne\sne^*}{\hspace*{-3mm}\phun5.7063(5)}{\pten1.1222(2)}{\hspace*{-3mm}\phun5.706(1)}{\pten1.1222(2)}{\hspace*{-3mm}\phun5.7064(3)}{\pten1.12224(6)}
\tabc{\snm\snm^*}{\hspace*{-3mm}\phun5.7063(5)}{\pten1.1222(2)}{\hspace*{-3mm}\phun5.704(1)}{\pten1.1217(2)}{\hspace*{-3mm}\phun5.7070(3)}{\pten1.12237(6)}
\tabc{\snt\snt^*}{\hspace*{-3mm}\phun5.812(1)}{\pten1.1228(2)}{\hspace*{-3mm}\phun5.813(1)}{\pten1.1229(2)}{\hspace*{-3mm}\phun5.8126(3)}{\pten1.12282(6)}
\hline                          
%%% Here are the pure SQCD values as a backup 
%%%sQCD%%%\tabc{\sul\sul^*}{\mcent}{906.6(1)}{\mcent}{906.7(1)}{\mcent}{906.66(5)}
\tabc{\sul\sul^*}{\mcent}{799.6(1)}{\mcent}{799.6(1)}{\mcent}{799.63(4)}
%%%sQCD%%%\tabc{\sur\sur^*}{\mcent}{943.6(2)}{\mcent}{943.7(1)}{\mcent}{\pone943.735(5)}
\tabc{\sur\sur^*}{\mcent}{879.7(1)}{\mcent}{879.7(1)}{\mcent}{879.75(4)}
%%%sQCD%%%\tabc{\sul\sur^*}{\mcent}{784.0(2)}{\mcent}{784.03(3)}{\mcent}{\pone783.99(4)}
\tabc{\sul\sur^*}{\mcent}{784.1(2)}{\mcent}{784.16(3)}{\mcent}{784.15(4)}
%%%sQCD%%%\tabc{\scl\scl^*}{\mcent}{176.17(3)}{\mcent}{176.17(2)}{\mcent}{176.175(9)}
\tabc{\scl\scl^*}{\mcent}{178.39(1)}{\mcent}{178.39(2)}{\mcent}{178.398(9)}
%%%sQCD%%%\tabc{\scr\scr^*}{\mcent}{185.03(3)}{\mcent}{185.03(2)}{\mcent}{185.06(3)}
\tabc{\scr\scr^*}{\mcent}{185.63(2)}{\mcent}{185.62(2)}{\mcent}{185.655(9)}
%%%sQCD%%%\tabc{\stl\stl^*}{\mcent}{244.24(4)}{\mcent}{244.23(3)}{\mcent}{244.22(1)}
\tabc{\stl\stl^*}{\mcent}{245.12(2)}{\mcent}{245.11(3)}{\mcent}{245.10(1)}
%%%sQCD%%%\tabc{\str\str^*}{\mcent}{167.95(3)}{\mcent}{167.95(2)}{\mcent}{167.953(8)}
\tabc{\str\str^*}{\mcent}{169.22(1)}{\mcent}{169.22(2)}{\mcent}{169.223(8)}
\tabc{\stl\str^*}{\mcent}{\pten0.47708(4)}{\mcent}{\pten0.47714(8)}{\mcent}{\pten0.47712(2)}
\hline                                  
%%% Here are the pure SQCD values as a backup 
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{173.75(3)}{\mcent}{173.76(4)}{\mcent}{173.754(9)}
\tabc{\sdl\sdl^*}{\mcent}{166.63(2)}{\mcent}{166.60(2)}{\mcent}{166.621(8)}
%%%CKM%%%\tabc{\sdl\sdl^*}{\mcent}{ xxx.xx(x)}{\mcent}{160.52(2)}{\mcent}{160.547(8)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{185.44(2)}{\mcent}{185.41(3)}{\mcent}{185.44(1)}
\tabc{\sdr\sdr^*}{\mcent}{185.58(2)}{\mcent}{185.56(3)}{\mcent}{185.60(1)}
%%%CKM%%%\tabc{\sdl\sdl^*}{\mcent}{ xxx.xx(x)}{\mcent}{185.56(3)}{\mcent}{185.60(1)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{173.75(3)}{\mcent}{173.75(2)}{\mcent}{173.769(9)}
\tabc{\ssl\ssl^*}{\mcent}{175.69(1)}{\mcent}{175.68(2)}{\mcent}{175.686(9)}
%%%CKM%%%\tabc{\sdl\sdl^*}{\mcent}{ xxx.xx(x)}{\mcent}{168.72(2)}{\mcent}{168.733(8)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{185.44(3)}{\mcent}{185.43(2)}{\mcent}{185.433(9)}
\tabc{\ssr\ssr^*}{\mcent}{185.58(2)}{\mcent}{185.58(2)}{\mcent}{185.578(9)}
%%%CKM%%%\tabc{\sdl\sdl^*}{\mcent}{ xxx.xx(x)}{\mcent}{185.58(2)}{\mcent}{185.599(9)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{198.57(3)}{\mcent}{198.56(3)}{\mcent}{198.58(1)}
\tabc{\sbl\sbl^*}{\mcent}{200.37(2)}{\mcent}{200.364(8)}{\mcent}{200.38(1)}
%%%CKM%%%\tabc{\sdl\sdl^*}{\mcent}{ xxx.xx(x)}{\mcent}{200.36(3)}{\mcent}{200.37(1)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{186.35(3)}{\mcent}{186.34(2)}{\mcent}{186.34(1)}
\tabc{\sbr\sbr^*}{\mcent}{186.50(2)}{\mcent}{186.500(7)}{\mcent}{186.51(1)}
%%%CKM%%%\tabc{\sdl\sdl^*}{\mcent}{ xxx.xx(x)}{\mcent}{186.50(2)}{\mcent}{186.49(1)}
\tabc{\sbl\sbr^*}{\mcent}{\pten0.19827(2)}{\mcent}{\pten0.198272(8)}{\mcent}{\pten0.19827(1)}
%%%CKM%%%\tabc{\sdl\sdl^*}{\mcent}{\pten xxx.xx(x)}{\mcent}{\pten0.19832(4)}{\mcent}{\pten0.19829(1)}
\hline                                  
\tabc{\neua\neua}{\hspace*{-3mm}\phun2.2483(1)}{\pten1.2164(1)}{\hspace*{-3mm}\phun2.24829(2)}{\pten1.2165(1)}{\hspace*{-3mm}\phun2.2483(1)}{\pten1.2165(2)}
\tabc{\neua\neub}{\hspace*{-3mm}\phun0.053855(3)}{\pten0.10850(1)}{\hspace*{-3mm}\phun0.0538560(9)}{\pten0.10850(1)}{\hspace*{-3mm}\phun0.053855(3)}{\pten0.108493(5)}
\tabc{\neua\neuc}{\hspace*{-3mm}\phun0.524518(4)}{\pten0.096758(1)}{\hspace*{-3mm}\phun0.524526(3)}{\pten0.096752(5)}{\hspace*{-3mm}\phun0.52450(3)}{\pten0.096763(5)}
\tabc{\neua\neud}{\hspace*{-3mm}\phun9.8233(3)e-3\hspace*{-12mm}}{\pten0.067303(3)}{\hspace*{-3mm}\phun9.82339(8)e-3\hspace*{-12mm}}{\pten0.067293(6)}{\hspace*{-3mm}\phun9.8238(5)e-3\hspace*{-12mm}}{\pten0.067308(3)}
\tabc{\neub\neub}{\hspace*{-3mm}\phun3.66463(5)}{\pten4.2298(3)}{\hspace*{-3mm}\phun3.66472(3)}{\pten4.2296(4)}{\hspace*{-3mm}\phun3.6646(2)}{\pten4.2298(3)}
\tabc{\neub\neuc}{\mcent}{\pten0.21148(3)}{\mcent}{\pten0.211458(8)}{\mcent}{\pten0.21147(1)}
\tabc{\neub\neud}{\mcent}{\pten0.55025(5)}{\mcent}{\pten0.55025(8)}{\mcent}{\pten0.55028(3)}
\tabc{\neuc\neuc}{\mcent}{\pten3.3843(1)e-4\hspace*{-2mm}}{\mcent}{\pten3.3843(1)e-4\hspace*{-2mm}}{\mcent}{\pten3.3844(2)e-4\hspace*{-2mm}}
\tabc{\neuc\neud}{\mcent}{\pten4.4435(3)}{\mcent}{\pten4.4433(2)}{\mcent}{\pten4.4436(2)}
\tabc{\neud\neud}{\mcent}{\pten0.016385(3)}{\mcent}{\pten0.016389(3)}{\mcent}{\pten0.016386(1)}
\hline                                  
\tabc{\hspace*{-2mm}\chap\cham\hspace*{-2mm}}{\hspace*{-3mm}\pone153.97(2)}{\pone10.732(5)}{\hspace*{-3mm}\pone153.977(2)}{\pone10.734(2)}{\hspace*{-3mm}\pone153.964(8)}{\pone10.7329(5)}
\tabc{\hspace*{-2mm}\chbp\chbm\hspace*{-2mm}}{\mcent}{\pten5.0402(5)}{\mcent}{\pten5.0401(2)}{\mcent}{\pten5.0400(3)}
\tabc{\hspace*{-2mm}\chap\chbm\hspace*{-2mm}}{\mcent}{\pten1.5363(2)}{\mcent}{\pten1.5362(2)}{\mcent}{\pten1.5363(1)}
\hline                                  
\tabc{Zh^0}{\hspace*{-3mm}\pten22.795(2)}{\pten1.1958(1)}{\pone22.797(2)}{\pten1.1960(2)}{\hspace*{-3mm}\pten22.798(1)}{\pten1.19582(6)}
\tabc{ZH^0}{\hspace*{-3mm}\phun2.37220(1)e-4\hspace*{-12mm}}{\pten2.1138(2)e-4\hspace*{-2mm}}{\hspace*{-3mm}\phun2.37224(1)e-4}{\pten2.1142(4)e-4\hspace*{-2mm}}{\hspace*{-3mm}\phun2.3723(1)e-4\hspace*{-12mm}}{\pten2.1141(1)e-4\hspace*{-2mm}}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{d\bar{d}\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{\glo\glo}{\mcent}{\pten1.1333(2)e3}{\mcent}{\pten1.1334(2)e3}{\mcent}{\pten1.13338(5)e3\hspace*{-2mm}}
\hline
\tabc{\sel\sel^*}{\hspace*{-1mm}\pten3.3467(6)}{\hspace*{-1mm}\pten0.9844(2)}{\pten3.3472(6)}{\pten0.9845(2)}{\hspace*{-1mm}\pten3.3473(2)}{\pten0.98453(5)}
\tabc{\ser\ser^*}{\hspace*{-1mm}\pten2.0046(3)}{\hspace*{-1mm}\pten0.21577(4)}{\pten2.0047(3)}{\pten0.21578(4)}{\hspace*{-1mm}\pten2.0047(1)}{\pten0.21577(1)}
\tabc{\sml\sml^*}{\hspace*{-1mm}\pten3.3467(6)}{\hspace*{-1mm}\pten0.9844(2)}{\pten3.3465(6)}{\pten0.9843(2)}{\hspace*{-1mm}\pten3.3469(2)}{\pten0.98435(5)}
\tabc{\smr\smr^*}{\hspace*{-1mm}\pten2.0046(3)}{\hspace*{-1mm}\pten0.21577(4)}{\pten2.0041(3)}{\pten0.21572(4)}{\hspace*{-1mm}\pten2.0049(1)}{\pten0.21578(1)}
\tabc{\staul\staul^*}{\hspace*{-1mm}\pten1.7274(3)}{\hspace*{-1mm}\pten0.17266(3)}{\pten1.7271(3)}{\pten0.17264(3)}{\hspace*{-1mm}\pten1.7273(1)}{\pten0.17265(1)}
\tabc{\staur\staur^*}{\hspace*{-1mm}\pten2.4580(4)}{\hspace*{-1mm}\pten0.8175(1)}{\pten2.4570(4)}{\pten0.8171(1)}{\hspace*{-1mm}\pten2.4582(1)}{\pten0.81753(4)}
\tabc{\staul\staur^*}{\hspace*{-1mm}\pten0.6951(1)}{\hspace*{-1mm}\pten0.10539(2)}{\pten0.6950(1)}{\pten0.10538(2)}{\hspace*{-1mm}\pten0.69505(4)}{\pten0.105383(5)}
\tabc{\sne\sne^*}{\hspace*{-1mm}\pten7.3174(1)}{\hspace*{-1mm}\pten1.4391(2)}{\pten7.318(1)}{\pten1.4391(2)}{\hspace*{-1mm}\pten7.3177(4)}{\pten1.43913(7)}
\tabc{\snm\snm^*}{\hspace*{-1mm}\pten7.3174(1)}{\hspace*{-1mm}\pten1.4391(2)}{\pten7.314(1)}{\pten1.4385(3)}{\hspace*{-1mm}\pten7.3186(4)}{\pten1.43930(7)}
\tabc{\snt\snt^*}{\hspace*{-1mm}\pten7.454(1)}{\hspace*{-1mm}\pten1.4398(2)}{\pten7.454(1)}{\pten1.4400(2)}{\hspace*{-1mm}\pten7.4539(4)}{\pten1.43987(7)}
\hline                                  
%%%sQCD%%%\tabc{\sul\sul^*}{\mcent}{176.17(3)}{\mcent}{176.15(3)}{\mcent}{176.175(9)}
\tabc{\sul\sul^*}{\mcent}{174.67(4)}{\mcent}{174.67(2)}{\mcent}{174.678(9)}
%%%CKM%%%\tabc{\sul\sul^*}{\mcent}{xxx.xx(x)}{\mcent}{167.86(2)}{\mcent}{167.875(8)}
%%%sQCD%%%\tabc{\sul\sul^*}{\mcent}{185.03(3)}{\mcent}{185.01(3)}{\mcent}{185.063(9)}
\tabc{\sur\sur^*}{\mcent}{185.21(2)}{\mcent}{185.19(3)}{\mcent}{185.228(9)}
%%%CKM%%%\tabc{\sul\sul^*}{\mcent}{xxx.xx(x)}{\mcent}{185.19(3)}{\mcent}{185.227(9)}
%%%sQCD%%%\tabc{\sul\sul^*}{\mcent}{176.17(3)}{\mcent}{176.17(2)}{\mcent}{176.175(9)}
\tabc{\scl\scl^*}{\mcent}{178.11(1)}{\mcent}{178.10(2)}{\mcent}{178.113(9)}
%%%CKM%%%\tabc{\sul\sul^*}{\mcent}{xxx.xx(x)}{\mcent}{170.97(2)}{\mcent}{170.984(9)}
%%%sQCD%%%\tabc{\sul\sul^*}{\mcent}{185.03(3)}{\mcent}{185.03(2)}{\mcent}{185.063(9)}
\tabc{\scr\scr^*}{\mcent}{185.21(2)}{\mcent}{185.21(2)}{\mcent}{185.212(9)}
%%%CKM%%%\tabc{\sul\sul^*}{\mcent}{xxx.xx(x)}{\mcent}{185.21(2)}{\mcent}{185.204(9)}
%%%sQCD%%%\tabc{\sul\sul^*}{\mcent}{244.24(4)}{\mcent}{244.23(3)}{\mcent}{244.22(1)}
\tabc{\stl\stl^*}{\mcent}{244.45(2)}{\mcent}{244.45(3)}{\mcent}{244.44(1)}
%%%CKM%%%\tabc{\sul\sul^*}{\mcent}{xxx.xx(x)}{\mcent}{244.44(3)}{\mcent}{244.45(1)}
%%%sQCD%%%\tabc{\sul\sul^*}{\mcent}{167.95(3)}{\mcent}{167.95(2)}{\mcent}{167.953(8)}
\tabc{\str\str^*}{\mcent}{168.81(1)}{\mcent}{168.80(2)}{\mcent}{168.812(8)}
%%%CKM%%%\tabc{\sul\sul^*}{\mcent}{xxx.xx(x)}{\mcent}{168.80(2)}{\mcent}{168.794(8)}
\tabc{\stl\str^*}{\mcent}{\pten0.61179(5)}{\mcent}{\pten0.61183(8)}{\mcent}{\pten0.61184(3)}
%%%CKM%%%\tabc{\sul\sul^*}{\mcent}{\phunx.xxx(x)}{\mcent}{\phun0.61176(8)}{\mcent}{\phun0.61172(3)}
\hline                                  
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{896.4(2)}{\mcent}{896.3(1)}{\mcent}{896.42(4)}
\tabc{\sdl\sdl^*}{\mcent}{790.4(1)}{\mcent}{790.3(1)}{\mcent}{790.38(4)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{945.3(2)}{\mcent}{945.2(1)}{\mcent}{945.24(5)}
\tabc{\sdr\sdr^*}{\mcent}{927.1(1)}{\mcent}{926.9(1)}{\mcent}{927.11(5)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{173.75(3)}{\mcent}{173.75(2)}{\mcent}{173.769(9)}
\tabc{\ssl\ssl^*}{\mcent}{175.92(1)}{\mcent}{175.92(2)}{\mcent}{175.920(9)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{185.44(3)}{\mcent}{185.43(2)}{\mcent}{185.433(9)}
\tabc{\ssr\ssr^*}{\mcent}{185.48(2)}{\mcent}{185.47(2)}{\mcent}{185.474(9)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{198.57(3)}{\mcent}{198.56(3)}{\mcent}{198.58(1)}
\tabc{\sbl\sbl^*}{\mcent}{200.54(2)}{\mcent}{200.54(3)}{\mcent}{200.57(1)}
%%%sQCD%%%\tabc{\sdl\sdl^*}{\mcent}{\pone186.35(3)}{\mcent}{\pone186.34(2)}{\mcent}{\pone186.341(9)}
\tabc{\sbr\sbr^*}{\mcent}{186.38(2)}{\mcent}{186.37(2)}{\mcent}{186.384(9)}
\tabc{\sbl\sbr^*}{\mcent}{\pten0.25425(2)}{\mcent}{\pten0.25429(5)}{\mcent}{\pten0.25426(1)}
\hline                                  
\tabc{\neua\neua}{\hspace*{-1mm}\pten0.118931(1)}{\pten0.079120(5)}{\hspace*{-1mm}\pten0.1189331(7)\hspace*{-12mm}}{\pten0.079125(4)}{\hspace*{-1mm}\pten0.118938(5)\hspace*{-12mm}}{\pten0.079118(5)}
\tabc{\neua\neub}{\hspace*{-1mm}\pten0.249928(5)}{\pten0.34310(3)}{\hspace*{-1mm}\pten0.249935(1)}{\pten0.34310(2)}{\hspace*{-1mm}\pten0.24992(1)}{\pten0.34309(2)}
\tabc{\neua\neuc}{\hspace*{-1mm}\pten0.81721(1)}{\pten0.17387(1)}{\hspace*{-1mm}\pten0.817225(4)}{\pten0.173875(3)}{\hspace*{-1mm}\pten0.81722(5)}{\pten0.17387(1)}
\tabc{\neua\neud}{\hspace*{-1mm}\pten0.0212680(5)}{\pten0.140018(3)}{\hspace*{-1mm}\pten0.0212673(2)\hspace*{-12mm}}{\pten0.140020(3)}{\hspace*{-1mm}\pten0.021268(1)\hspace*{-12mm}}{\pten0.14003(1)}
\tabc{\neub\neub}{\hspace*{-1mm}\pten1.93986(1)}{\pten3.1013(3)}{\hspace*{-1mm}\pten1.939907(9)}{\pten3.1011(2)}{\hspace*{-1mm}\pten1.9399(1)}{\pten3.1012(2)}
\tabc{\neub\neuc}{\mcent}{\pten1.07903(5)}{\mcent}{\pten1.07909(2)}{\mcent}{\pten1.07910(5)}
\tabc{\neub\neud}{\mcent}{\pten1.1685(1)}{\mcent}{\pten1.16852(6)}{\mcent}{\pten1.16868(5)}
\tabc{\neuc\neuc}{\mcent}{\pten2.66293(3)e-3\hspace*{-1mm}}{\mcent}{\pten2.66298(4)e-3\hspace*{-1mm}}{\mcent}{\pten2.6631(1)e-3\hspace*{-1mm}}
\tabc{\neuc\neud}{\mcent}{\pten4.7678(5)}{\mcent}{\pten4.76810(9)}{\mcent}{\pten4.7678(3)}
\tabc{\neud\neud}{\mcent}{\pten0.08799(1)}{\mcent}{\pten0.087994(6)}{\mcent}{\pten0.087993(5)}
\hline                                  
\tabc{\chap\cham}{\hspace*{-1mm}137.16(2)}{\pone10.508(5)}{\hspace*{-1mm}137.161(3)}{\pone10.504(2)}{\hspace*{-1mm}137.17(1)}{\pone10.5073(5)}
\tabc{\chbp\chbm}{\mcent}{\pten4.4960(5)}{\mcent}{\pten4.4954(1)}{\mcent}{\pten4.49605(5)}
\tabc{\chap\chbm}{\mcent}{\pten0.7742(2)}{\mcent}{\pten0.77407(5)}{\mcent}{\pten0.77420(5)}
\hline                                  
\tabc{Zh^0}{\hspace*{-1mm}\pone29.232(2)}{\pten1.5335(2)}{\hspace*{-1mm}\pone29.235(3)}{\pten1.5337(3)}{\hspace*{-1mm}\pone29.235(1)}{\pten1.53363(8)}
\tabc{ZH^0}{\hspace*{-1mm}\pten3.04205(1)e-4\hspace*{-12mm}}{\pten2.7107(3)e-4}{\hspace*{-1mm}\pten3.0421(2)e-4\hspace*{-12mm}}{\pten2.7112(5)e-4}{\hspace*{-1mm}\pten3.0421(1)e-4\hspace*{-12mm}}{\pten2.7109(1)e-4}
%\tabc{ZH^0}{\phun0.000304205(1)}{\phun0.00027107(3)}{\phun0.00030421(2)}{\phun0.00027112(5)}{\phun0.00030421(1)}{\phun0.00027109(1)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{b\bar{b}\to X}$} \\\hline
    Final &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    state
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
%%%sQCD%%%\tabc{\sbl\sbl^*}{\mcent}{1025.7(1)}{\mcent}{1025.72(3)}{\mcent}{1025.70(5)}
\tabc{\sbl\sbl^*}{\mcent}{896.9(1)}{\mcent}{896.92(3)}{\mcent}{896.96(4)}
%%%sQCD%%%\tabc{\sbr\sbr^*}{\mcent}{981.9(1)}{\mcent}{981.86(3)}{\mcent}{981.89(5)}
\tabc{\sbr\sbr^*}{\mcent}{933.1(1)}{\mcent}{933.08(3)}{\mcent}{933.09(5)}
%%%CKM%%%\tabc{\sbl\sbr^*}{\mcent}{768.5(2)}{\mcent}{768.57(2)}{\mcent}{768.59(4)}
\tabc{\sbl\sbr^*}{\mcent}{742.4(1)}{\mcent}{742.46(2)}{\mcent}{742.48(4)}
\hline 
%%%sQCD%%%\tabc{\stl\stl^*}{\mcent}{244.24(3)}{\mcent}{244.26(1)}{\mcent}{244.25(1)}
\tabc{\stl\stl^*}{\mcent}{475.0(1)}{\mcent}{475.02(2)}{\mcent}{475.05(3)}
%%%sQCD%%%\tabc{\str\str^*}{\mcent}{167.95(2)}{\mcent}{167.949(8)}{\mcent}{167.98(1)}
\tabc{\str\str^*}{\mcent}{178.05(2)}{\mcent}{178.057(7)}{\mcent}{178.072(9)}
\tabc{\stl\str^*}{\mcent}{\pone50.580(6)}{\mcent}{\pone50.581(2)}{\mcent}{\pone50.583(2)}
\hline 
\tabc{\neua\neua}{\pten6.07876(2)}{\pten0.096781(3)}{\pten6.078898(4)}{\pten0.096786(2)}{\pten6.0788(3)}{\pten0.096782(4)}
\tabc{\neua\neub}{\pone27.5227(1)}{\pten0.44563(1)}{\pone27.52342(2)}{\pten0.445637(9)}{\pone27.523(1)}{\pten0.44564(2)}
\tabc{\neua\neuc}{\pone11.19120(1)}{\pten0.13673(1)}{\pone11.191450(4)}{\pten0.1367346(7)}{\pone11.1909(6)}{\pten0.136730(7)}
\tabc{\neua\neud}{\pten4.487214(3)}{\pten0.106440(6)}{\pten4.487316(1)}{\pten0.1064429(7)}{\pten4.4876(2)}{\pten0.106455(6)}
\tabc{\neub\neub}{\pone31.52534(5)}{\pten3.5455(1)}{\pone31.52604(1)}{\pten3.54561(9)}{\pone31.525(1)}{\pten3.5458(2)}
\tabc{\neub\neuc}{\mcent}{\pten0.92863(6)}{\mcent}{\pten0.928660(6)}{\mcent}{\pten0.92869(5)}
\tabc{\neub\neud}{\mcent}{\pten1.08817(1)}{\mcent}{\pten1.08823(1)}{\mcent}{\pten1.08829(6)}
\tabc{\neuc\neuc}{\mcent}{\pten0.26420(1)}{\mcent}{\pten0.264224(9)}{\mcent}{\pten0.26421(1)}
\tabc{\neuc\neud}{\mcent}{\pten2.7853(2)}{\mcent}{\pten2.78541(3)}{\mcent}{\pten2.7856(1)}
\tabc{\neud\neud}{\mcent}{\pten0.46431(1)}{\mcent}{\pten0.46432(1)}{\mcent}{\pten0.46431(2)}
\hline                                  
\tabc{\chap\cham}{162.814(8)}{\pone13.912(2)}{162.816(5)}{\pone13.9123(6)}{162.802(8)}{\pone13.9123(7)}
\tabc{\chbp\chbm}{\mcent}{104.770(3)}{\mcent}{104.774(2)}{\mcent}{104.784(5)}
\tabc{\chap\chbm}{\mcent}{\pten6.7892(3)}{\mcent}{\pten6.78942(9)}{\mcent}{\pten6.7892(3)}
\hline                                  
\tabc{h^0h^0}{\pten0.797127(4)\hspace{-12mm}}{\pten7.62(2)e-4}{\pten0.79711(4)}{\pten7.6246(1)e-4}{\pten0.79715(4)\hspace*{-12mm}}{\pten7.6252(4)e-4}
\tabc{h^0H^0}{\mcent}{\pten0.06106(6)}{\mcent}{\pten0.061079(3)}{\mcent}{\pten0.061084(3)}
\tabc{H^0H^0}{\mcent}{\pten1.1850(5)}{\mcent}{\pten1.18500(9)}{\mcent}{\pten1.18503(6)}
\tabc{A^0A^0}{\mcent}{\pten1.1935(5)}{\mcent}{\pten1.19373(9)}{\mcent}{\pten1.19368(6)}
\tabc{A^0h^0}{\mcent}{\pten0.07681(6)}{\mcent}{\pten0.076825(4)}{\mcent}{\pten0.076823(4)}
\tabc{A^0H^0}{\mcent}{\pten2.406(1)}{\mcent}{\pten2.4064(1)}{\mcent}{\pten2.4066(1)}
\tabc{Zh^0}{\pone30.490(1)}{\pten1.782(1)}{\pone30.487(1)}{\pten1.78212(5)}{\pone30.492(2)}{\pten1.78209(9)}
\tabc{ZH^0}{\pone50.837(1)}{\pone16.98(2)}{\pone50.838(1)}{\pone16.9839(8)}{\pone50.840(3)}{\pone16.9849(8)}
\tabc{ZA^0}{\pone52.024(1)}{\pone17.01(2)}{\pone52.025(1)}{\pone17.0182(8)}{\pone52.023(3)}{\pone17.0163(9)}
\tabc{H^+H^-}{\mcent}{\pten2.3187(6)}{\mcent}{\pten2.31882(9)}{\mcent}{\pten2.3188(1)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{qg\to X}$} \\\hline
    Process &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
   
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{ug\to\sul\glo}{\mcent}{3405.0(5)}{\mcent}{3405.2(3)}{\mcent}{3404.8(2)}
\tabc{ug\to\sur\glo}{\mcent}{3460.0(5)}{\mcent}{3460.0(3)}{\mcent}{3460.4(2)}
%%%Cconj%%%\tabc{}{\mcent}{3405.0(5)}{\mcent}{3405.2(3)}{\mcent}{3404.8(2)}
%%%Cconj%%%\tabc{}{\mcent}{3460.0(5)}{\mcent}{3460.0(3)}{\mcent}{3460.4(2)}
\tabc{dg\to\sdl\glo}{\mcent}{3390.0(5)}{\mcent}{3390.5(3)}{\mcent}{3390.0(2)}
\tabc{dg\to\sdr\glo}{\mcent}{3462.5(5)}{\mcent}{3462.5(3)}{\mcent}{3462.0(2)}
%%%Cconj%%%\tabc{}{\mcent}{3390.0(5)}{\mcent}{3390.5(3)}{\mcent}{3390.0(2)}
%%%Cconj%%%\tabc{}{\mcent}{3462.5(5)}{\mcent}{3462.5(3)}{\mcent}{3462.0(2)}
\hline
 \end{tabular}
\begin{tabular}{|c||ll|ll|ll|}\hline
    \multicolumn{7}{|c|}{$\bf{ff\to X}$} \\\hline
    Process &  \multicolumn{2}{c|}{{\sc madgraph}/{\sc helas}} & 
    \multicolumn{2}{c|}{{\sc o'mega}/{\sc whizard}} & \multicolumn{2}{c|}{{\sc amegic++/sherpa}}\\
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    & \multicolumn{1}{c}{0.5 TeV} 
    & \multicolumn{1}{c|}{2 TeV} 
    \\\hline\hline 
    %%% madgraph .5+2 %%% Whizard .5+2 %%% sherpa .5+2
\tabc{e^-e^-\to\sel\sel}{\pone520.30(4)}{\pten36.83(3)}{\pone520.31(3)}{\pten36.836(2)}{\pone520.32(3)}{\pten36.832(2)}
\tabc{e^-e^-\to\ser\ser}{\pone459.6(1)}{\pten28.65(3)}{\pone459.59(1)}{\pten28.650(3)}{\pone459.63(3)}{\pten28.651(2)}
\tabc{e^-e^-\to\sel\ser}{\pone160.04(1)}{\pten56.55(2)}{\pone159.96(2)}{\pten56.522(8)}{\pone160.04(2)}{\pten56.545(3)}
\hline
%%%sQCD%%%\tabc{uu\to\sul\sul}{\mcent}{\pone651.7(1)}{\mcent}{\pone651.711(4)}{\mcent}{\pone651.71(3)}
%%%sQCD%%%\tabc{uu\to\sur\sur}{\mcent}{\pone663.1(1)}{\mcent}{\pone663.108(4)}{\mcent}{\pone663.03(3)}
%%%sQCD%%%\tabc{uu\to\sul\sur}{\mcent}{1210.9(1)}{\mcent}{1210.94(5)}{\mcent}{1210.96(6)}
\tabc{uu\to\sul\sul}{\mcent}{\pone716.9(1)}{\mcent}{\pone716.973(4)}{\mcent}{\pone716.99(4)}
\tabc{uu\to\sur\sur}{\mcent}{\pone679.6(1)}{\mcent}{\pone679.627(4)}{\mcent}{\pone679.54(4)}
\tabc{uu\to\sul\sur}{\mcent}{1212.52(6)}{\mcent}{1212.52(5)}{\mcent}{1212.60(6)}
\hline
%%%sQCD%%%\tabc{dd\to\sdl\sdl}{\mcent}{\pone648.4(1)}{\mcent}{\pone648.448(4)}{\mcent}{\pone648.44(3)}
%%%sQCD%%%\tabc{dd\to\sdr\sdr}{\mcent}{\pone663.6(1)}{\mcent}{\pone663.604(4)}{\mcent}{\pone663.56(3)}
%%%sQCD%%%\tabc{dd\to\sdl\sdr}{\mcent}{1205.9(1)}{\mcent}{1205.86(5)}{\mcent}{1206.00(7)}
\tabc{dd\to\sdl\sdl}{\mcent}{\pone712.6(1)}{\mcent}{\pone712.668(4)}{\mcent}{\pone712.68(4)}
\tabc{dd\to\sdr\sdr}{\mcent}{\pone667.4(1)}{\mcent}{\pone667.448(4)}{\mcent}{\pone667.38(3)}
\tabc{dd\to\sdl\sdr}{\mcent}{1206.22(6)}{\mcent}{1206.22(5)}{\mcent}{1206.30(7)}
\hline
 \end{tabular}
